Riemannian Levenberg-Marquardt Method with Global and Local Convergence Properties

We extend the Levenberg-Marquardt method on Euclidean spaces to Riemannian manifolds. Although a Riemannian Levenberg-Marquardt (RLM) method was produced by Peeters in 1993, to the best of our knowledge, there has been no analysis of theoretical guarantees for global and local convergence properties. As with the Euclidean LM method, how to update a specific parameter known as the damping parameter has significant effects on its performances. We propose a trust-region-like approach for determining the parameter. We evaluate the worst-case iteration complexity to reach an epsilon-stationary point, and also prove that it has desirable local convergence properties under the local error-bound condition. Finally, we demonstrate the efficiency of our proposed algorithm by numerical experiments.

==> (inline-ps-0) <==

    %!PS-Adobe-3.0 EPSF-3.0
    %%BoundingBox: 19 19 221 221
    %%CreationDate: Mon Sep 29 1997
    %%Creator: programmed by hand (JK)
    %%EndComments
    gsave
    newpath
      20 20 moveto
      20 220 lineto
      220 220 lineto
      220 20 lineto
    closepath
    2 setlinewidth
    gsave
      .4 setgray fill
    grestore
    stroke
    grestore
    
